Alternating Direction Method of Multipliers for Decomposable Saddle-Point Problems

Saddle-point problems appear in various settings including machine learning, zero-sum stochastic games, and regression problems. We consider decomposable saddle-point problems and study an extension of the alternating direction method of multipliers to such saddle-point problems. Instead of solving the original saddle-point problem directly, this algorithm solves smaller saddle-point problems by exploiting the decomposable structure. We show the convergence of this algorithm for convex-concave saddle-point problems under a mild assumption. We also provide a sufficient condition for which the assumption holds. We demonstrate the convergence properties of the saddle-point alternating direction method of multipliers with numerical examples on a power allocation problem in communication channels and a network routing problem with adversarial costs.

==> network_example_upper_lower.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]
\centering
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4.4in,
height=2.5in,
at={(0in,0in)},
legend cell align={left},
legend columns=2, 
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(k\) (Iteration)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Objective value},
ymin=0.005, ymax=0.3,
ymode=log,
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
ytick style={color=black}
]
\addlegendimage{empty legend}\addlegendentry{SP-ADMM}
\addlegendimage{empty legend}\addlegendentry{SP-FW}
\addplot [line width=2.0pt, color=green!75!black]
table {%
0 0.0105632991993886
1 0.0111683445641435
2 0.0121952604562752
3 0.0133871277936032
4 0.0145885037928114
5 0.0157378401694997
6 0.0168120658092387
7 0.0176820447430813
8 0.018196728688971
9 0.0184648537942829
10 0.0186138461921624
11 0.0186942027483262
12 0.0187385249277662
13 0.0187620886017786
14 0.0187756003464259
15 0.018782592713045
16 0.0187865423746516
17 0.0187887874303201
18 0.0187900834794791
19 0.0187908409010831
20 0.0187912541260076
21 0.0187915183684081
22 0.0187916903907884
23 0.0187918046895205
24 0.0187918817365831
25 0.0187919371049974
26 0.0187919808312982
27 0.0187920149359954
28 0.0187920417347983
29 0.0187920634798116
30 0.0187920811341151
31 0.0187920959010702
32 0.0187921082312751
33 0.0187921185875824
34 0.0187921275931416
35 0.0187921353387665
36 0.0187921420994853
37 0.0187921480317486
38 0.0187921532608833
39 0.0187921578894444
40 0.0187921620007029
41 0.0187921656631419
42 0.0187921689341068
43 0.0187921718621225
44 0.0187921744882737
45 0.0187921768477914
46 0.0187921789710758
47 0.0187921808842703
48 0.0187921826106379
49 0.0187921841703069
50 0.0187921855809106
51 0.0187921868579804
52 0.0187921880152335
53 0.0187921890648159
54 0.0187921900175064
55 0.0187921908828914
56 0.0187921916694691
57 0.0187921923847896
58 0.0187921930357861
59 0.0187921936285631
60 0.0187921941686017
61 0.0187921946608257
62 0.0187921951096641
63 0.0187921955193785
64 0.018792195893397
65 0.0187921962348601
66 0.0187921965467023
67 0.0187921968315797
68 0.018792197091896
69 0.0187921973298307
70 0.0187921975473599
71 0.0187921977462783
72 0.0187921979282143
73 0.0187921980946259
74 0.0187921982468571
75 0.0187921983861613
76 0.018792198513655
77 0.0187921986303562
78 0.0187921987371921
79 0.0187921988350086
80 0.0187921989245788
81 0.0187921990066058
82 0.0187921990817345
83 0.0187921991505515
84 0.0187921992136187
85 0.0187921992715026
86 0.0187921993245535
87 0.0187921993731814
88 0.0187921994177617
89 0.0187921994586359
90 0.0187921994961196
91 0.0187921995305007
92 0.0187921995620404
93 0.018792199590981
94 0.0187921996175421
95 0.0187921996419246
96 0.018792199664313
97 0.0187921996848769
98 0.0187921997037692
99 0.018792199721131
};
\addlegendentry{Itr. Value}
\addplot [line width=2.0pt, color=Plum!75!White]
table {%
0 0.0105632991993886
1 0.155978230764684
2 0.102513865687332
3 0.0672743297253049
4 0.0519220238462553
5 0.0410060228962757
6 0.0361562149833722
7 0.0315914082870426
8 0.0292810444204958
9 0.0270290355039018
10 0.0253163276635337
11 0.0245101193641844
12 0.0233453701548298
13 0.0233264382968274
14 0.0233429963732348
15 0.0231242406821127
16 0.022326719157993
17 0.0219252826119837
18 0.0217435379809826
19 0.0215395260590058
20 0.0212173141846751
21 0.0209044403969563
22 0.0216048883775403
23 0.0220129022916241
24 0.0221856492189237
25 0.022014088415978
26 0.0218581041795402
27 0.0215695462889072
28 0.0211339888162124
29 0.0208223262266818
30 0.020422092286631
31 0.0199871060714355
32 0.0195436313653211
33 0.0193833303550347
34 0.0192028137274575
35 0.0191260915895731
36 0.0189772180721866
37 0.0188812311386415
38 0.0188947093645758
39 0.0189055224042339
40 0.0187889767973374
41 0.0186495283432638
42 0.0185753931233984
43 0.0185810833532957
44 0.0184733054786069
45 0.0183814207322871
46 0.0183006941311887
47 0.0182491617462655
48 0.0182044834965325
49 0.018203805131372
50 0.0182100703414378
51 0.0182414595265511
52 0.0182881049823986
53 0.0182962601896947
54 0.0183249700474576
55 0.0183200581183873
56 0.0183776053086876
57 0.0184012141258489
58 0.0183891557752133
59 0.018365370721561
60 0.0184337737690784
61 0.0184596383528567
62 0.0184651178731757
63 0.0184856593199718
64 0.0184864554459846
65 0.0184954061495511
66 0.0185304867821918
67 0.0185829608991592
68 0.0185676005125331
69 0.0185551850982834
70 0.0185272461117087
71 0.0185129074751422
72 0.0185134242804681
73 0.0185632607054429
74 0.0185881466677568
75 0.0185933630450056
76 0.0186795129350656
77 0.018663147278093
78 0.0186354495044716
79 0.0186199666118047
80 0.018592534149661
81 0.0185664002630703
82 0.0185445523247621
83 0.0185170559800934
84 0.018549421119525
85 0.0185776117305272
86 0.0185922241975485
87 0.0186188360355413
88 0.0186312898893647
89 0.0186513957850124
90 0.0186806629705071
91 0.0186852992941456
92 0.0186921787173078
93 0.0187105819164799
94 0.0187238146790029
95 0.0187039649193969
96 0.0186992743679045
97 0.0186867507043995
98 0.0187028380477932
99 0.0187101133803473
};
\addlegendentry{Itr. Value}
\addplot [line width=2.0pt, color=green!100!black, dotted]
table {%
0 0.0105632992131347
1 0.0111655983049255
2 0.0121932049008529
3 0.0133870165621969
4 0.0145869468969141
5 0.0157323437771609
6 0.0168050981493065
7 0.0176670523584121
8 0.0181713879443776
9 0.018441763120765
10 0.0185972379052153
11 0.0186839660238248
12 0.0187324973079152
13 0.0187588994230778
14 0.0187738220402127
15 0.0187816224163671
16 0.0187860037805133
17 0.0187884907002954
18 0.018789908241242
19 0.0187907383584474
20 0.0187911973005547
21 0.0187914777867278
22 0.0187916607041381
23 0.0187917843987934
24 0.0187918706140378
25 0.0187919325279987
26 0.0187919783507965
27 0.0187920132813233
28 0.018792040584758
29 0.0187920625679808
30 0.0187920804680747
31 0.0187920953914407
32 0.018792107832528
33 0.0187921182607805
34 0.0187921273269167
35 0.0187921351157341
36 0.0187921419073759
37 0.018792147861568
38 0.0187921531085358
39 0.0187921577525254
40 0.0187921618715207
41 0.0187921655444915
42 0.0187921688340048
43 0.0187921717708488
44 0.0187921744070892
45 0.0187921768020177
46 0.018792178931198
47 0.0187921808516165
48 0.0187921825844047
49 0.0187921841497709
50 0.0187921855654237
51 0.0187921868469588
52 0.0187921880081642
53 0.0187921890612305
54 0.0187921900169899
55 0.0187921908850807
56 0.0187921916740235
57 0.0187921923914161
58 0.0187921930442167
59 0.0187921936385532
60 0.018792194179952
61 0.0187921946733318
62 0.0187921951231639
63 0.0187921955334476
64 0.0187921959077937
65 0.0187921962494745
66 0.0187921965614299
67 0.0187921968463367
68 0.0187921971066013
69 0.0187921973444147
70 0.018792197561761
71 0.0187921977604472
72 0.0187921979421071
73 0.01879219810982
74 0.0187921982620102
75 0.0187921984006892
76 0.018792198527504
77 0.0187921986425677
78 0.0187921987470037
79 0.0187921988421915
80 0.0187921989294803
81 0.0187921990126431
82 0.0187921990885901
83 0.0187921991578907
84 0.018792199221077
85 0.0187921992786472
86 0.018792199331076
87 0.0187921993788088
88 0.0187921994222528
89 0.0187921994412913
90 0.0187921994654286
91 0.0187921994914795
92 0.0187921995175745
93 0.0187921995428472
94 0.0187921995668784
95 0.0187921995894682
96 0.0187921997427587
97 0.0187921997617276
98 0.0187921997792256
99 0.0187921997953416
};
\addlegendentry{Lower Bound}
\addplot [line width=2.0pt, color=Plum!50!White, dotted]
table {%
0 0.0105632992131347
1 0.00780162020575243
2 0.00975556480303742
3 0.012476789534454
4 0.0116409391385117
5 0.0120091565729867
6 0.0128780285528044
7 0.0133280454989638
8 0.0134816937637017
9 0.0135599730681279
10 0.0139228306780117
11 0.0135961268001919
12 0.0138751181127021
13 0.0152328626474382
14 0.0145773181363723
15 0.0151717025458609
16 0.0151802822052173
17 0.015503506484342
18 0.0158663999039672
19 0.0156895832322204
20 0.0157344584788142
21 0.0160825687464535
22 0.0159947718701207
23 0.0153331400182549
24 0.0147193765251415
25 0.0141716544495523
26 0.0136810004305818
27 0.0132395338555941
28 0.0128404938455795
29 0.0124772531178905
30 0.0128349452578237
31 0.0128546625739902
32 0.0133017182862139
33 0.0137722250028706
34 0.0141906404975776
35 0.0146000275857637
36 0.014649891973745
37 0.0148244198744971
38 0.0152040942877883
39 0.0153062426855969
40 0.0153549897376675
41 0.0153182804817079
42 0.0152107158630222
43 0.0154517325953501
44 0.0155088543631083
45 0.0154789367752202
46 0.0156931490110353
47 0.0158246851627271
48 0.0160441698671145
49 0.0161165816089058
50 0.0161790824056264
51 0.0163316557100602
52 0.0163426783425515
53 0.0165923775642068
54 0.016595289675987
55 0.0164711681249263
56 0.0166256039220838
57 0.0166604245869475
58 0.0166418113112673
59 0.0165871142115903
60 0.0165016584576745
61 0.0166705504396446
62 0.0167495836576811
63 0.0167591227510984
64 0.0169238100227609
65 0.0169782756219432
66 0.0170146284450193
67 0.0171200867131946
68 0.0171549705359555
69 0.0171249578040865
70 0.0171896984988726
71 0.0172727171931143
72 0.0173604741644352
73 0.0173629615949998
74 0.0174391762525513
75 0.0175122550757901
76 0.0175079708180762
77 0.0174501689026044
78 0.0173567193008938
79 0.0174530625135889
80 0.0174789892161208
81 0.0175476471438714
82 0.0175494158737384
83 0.0176524306136406
84 0.0177183150929378
85 0.0177372955175448
86 0.0178464611107204
87 0.0178912055642148
88 0.0178953966762898
89 0.0179245298153385
90 0.0178883572759348
91 0.0178087202535832
92 0.0177172260454621
93 0.0177722218298902
94 0.0177899862303541
95 0.017773804995214
96 0.0178683056068493
97 0.0179151773991404
98 0.0179100590773501
99 0.0179823186563176
};
\addlegendentry{Lower Bound}
\addplot [line width=2.0pt, color=green!50!black, loosely dashed]
table {%
0 0.0268039931251472
1 0.027022304517421
2 0.0268461377137565
3 0.0267514285917648
4 0.0267438924662931
5 0.0266485348345622
6 0.026505250913418
7 0.026279570576441
8 0.0257594965219856
9 0.0247532894379489
10 0.0235605182364712
11 0.0224703125577476
12 0.0215660102551438
13 0.0208581966091323
14 0.0203106897078602
15 0.0199034648213528
16 0.0195997363784014
17 0.0193765843440281
18 0.0192131040983878
19 0.0190952145192796
20 0.0190105473353218
21 0.0189666275347866
22 0.0189370965410206
23 0.0189153548112192
24 0.0188985263011665
25 0.0188865470050651
26 0.0188787856207286
27 0.0188724054568997
28 0.0188667586553284
29 0.0188617722453848
30 0.0188571913285496
31 0.0188530243535512
32 0.0188491690812992
33 0.0188455899778417
34 0.0188422878734823
35 0.0188392280209092
36 0.0188363921823415
37 0.018833765247305
38 0.0188313275486269
39 0.018829061184913
40 0.018826950594341
41 0.0188249821530204
42 0.0188231438756343
43 0.0188214251462297
44 0.0188198164993063
45 0.0188183094471301
46 0.0188168963398091
47 0.0188155702523101
48 0.0188143248925987
49 0.0188131545238658
50 0.0188120539041178
51 0.018811018227577
52 0.0188100430823997
53 0.0188091244097337
54 0.0188082584693688
55 0.0188074418095672
56 0.0188066712401758
57 0.0188059438095407
58 0.018805256782937
59 0.0188046076226307
60 0.0188039939758411
61 0.018803413655885
62 0.0188028646291173
63 0.018802345010555
64 0.0188018530282871
65 0.0188013870368931
66 0.0188009455049814
67 0.0188005270023212
68 0.0188001301925603
69 0.0187997538269363
70 0.0187993967374133
71 0.0187990578310139
72 0.0187987360843996
73 0.0187984305389988
74 0.0187981402962579
75 0.0187978645136403
76 0.0187976024004123
77 0.0187973532140393
78 0.018797116257073
79 0.0187968908741876
80 0.0187966764492253
81 0.0187964724024248
82 0.0187962781883082
83 0.0187960932929813
84 0.0187959172311605
85 0.018795749538615
86 0.0187955897981601
87 0.0187954375956101
88 0.0187952925534804
89 0.0187951543092097
90 0.0187950225229632
91 0.0187948968727372
92 0.0187947770537242
93 0.0187946627778833
94 0.0187945537724929
95 0.018794449779466
96 0.0187943505544546
97 0.0187942558662827
98 0.0187941654957416
99 0.0187940792351719
};
\addlegendentry{Upper Bound \quad \quad}
\addplot [line width=2.0pt, color=Plum!100!White, loosely dashed]
table {%
0 0.0268039931251472
1 0.235975836715486
2 0.15695789885223
3 0.0822379055188183
4 0.0678218632670656
5 0.0547362779633901
6 0.0482021329627565
7 0.0402113532170825
8 0.037070183107346
9 0.0338884447915071
10 0.0345819400444954
11 0.0313153756670706
12 0.0345552146494702
13 0.0311473511838804
14 0.0313754020740786
15 0.0285010684923064
16 0.0264538634924768
17 0.0293704049557008
18 0.0270752888132356
19 0.0271170396971467
20 0.0271305799204956
21 0.0250652510817364
22 0.0362234925039204
23 0.0337459233535077
24 0.0315125629016118
25 0.02950999908844
26 0.0278058863212682
27 0.0262717712239479
28 0.0248093862946641
29 0.0240280171852741
30 0.0229653060474471
31 0.0220362661442346
32 0.0227625010938316
33 0.0248200685854818
34 0.0251829524327611
35 0.0241354957067487
36 0.0240259805503697
37 0.0244920755910339
38 0.0235315818048528
39 0.0232459251800538
40 0.022383685305942
41 0.0215888933503913
42 0.0230010615924063
43 0.0223160385564036
44 0.0215697343131838
45 0.0219031027367445
46 0.0215131029290526
47 0.0213373849100574
48 0.0217912413491698
49 0.0214300226873523
50 0.0208565855222429
51 0.0220263359064437
52 0.023196110744216
53 0.0225807415569696
54 0.0220581904634737
55 0.0229497258990703
56 0.0223937390446898
57 0.0218588617515834
58 0.0214120667731043
59 0.0209007115618193
60 0.0228473311965837
61 0.02235410682208
62 0.0218799071760147
63 0.0221754630120732
64 0.02161428241624
65 0.0214337466889672
66 0.021216021756227
67 0.0213682309967987
68 0.0209296720446012
69 0.0207103959427282
70 0.0208459872202278
71 0.0210592697479457
72 0.0206794450278397
73 0.0203408412076661
74 0.021929315395622
75 0.0215211222745957
76 0.0212142080050445
77 0.0207768954954974
78 0.0212953970348008
79 0.020948334356604
80 0.0208557052949276
81 0.0204926988523326
82 0.0207493091697032
83 0.020732031481441
84 0.021617535405339
85 0.0222475745840605
86 0.0218601664960737
87 0.0215276297238098
88 0.0218365790644229
89 0.0215098845082594
90 0.0211735194985939
91 0.0208393310145414
92 0.0212721718157294
93 0.0209890347135791
94 0.0207348305544864
95 0.0209139560324321
96 0.0205912903803998
97 0.0207036098929504
98 0.0208154647211215
99 0.020544770272932
};
\addlegendentry{Upper Bound}
\end{axis}

\end{tikzpicture}


==> power_allocation_game_val.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=4.45in,
height=1.25in,
at={(0in,0in)},
tick align=outside,
tick pos=left,
legend cell align={left},
legend columns=2, 
legend style={fill opacity=1, draw opacity=1, text opacity=1},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
x grid style={darkgray176},
xlabel={\(k\) (Iteration)},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Total Capacity},
ymin=2.75, ymax=3.35,
ytick style={color=black}
]
\addplot [line width=2pt, black]
table {%
0 3.00588464501807
1 3.00588464501807
2 3.27556975243094
3 3.01686870415861
4 2.82390862105931
5 2.81591008325982
6 2.81852459454143
7 2.8214255001853
8 2.82398997751118
9 2.82580875114769
10 2.82760267664214
11 2.83185538737135
12 2.83624476258162
13 2.83970567857455
14 2.84434115670059
15 2.84821115175308
16 2.85078425928619
17 2.85254116354408
18 2.85392706903734
19 2.8550335498148
20 2.85624840330256
21 2.85694016040029
22 2.85757272954675
23 2.85804652453194
24 2.85852902141703
25 2.85889096447491
26 2.85903257354537
27 2.85913228822976
28 2.85940576721569
29 2.85945313302309
30 2.85953170027315
31 2.85959271128896
32 2.85965309226733
33 2.85965973205931
34 2.85966385700844
35 2.8596489987833
36 2.85962991796518
37 2.85963153632177
38 2.85957941905756
39 2.859545279269
40 2.8595332044413
41 2.85945571503806
42 2.8594608739598
43 2.85935583679798
44 2.85934786135743
45 2.85937705345895
46 2.85936045681685
47 2.85936807467237
48 2.8593844158916
49 2.85928123304334
50 2.85921691017494
51 2.85928886203876
52 2.85929469491418
53 2.85915057064822
54 2.85926774461339
55 2.8592712349163
56 2.85913757769754
57 2.85927678471175
58 2.85921562053018
59 2.85926764809548
60 2.85924028374982
61 2.85924468086663
62 2.859293439045
63 2.85923918587671
64 2.85927122679866
65 2.85933300593321
66 2.85926624392323
67 2.85924705687694
68 2.85932193247221
69 2.85938039423137
70 2.85934623154143
71 2.85919473130724
72 2.8593949061551
73 2.85936417981556
74 2.8593519621782
75 2.85946496008327
76 2.85949065453933
77 2.85947147365987
78 2.85942889051534
79 2.85938645458401
80 2.86110398453717
81 2.86182456292649
82 2.86177691027995
83 2.86182600101368
84 2.86143395102508
85 2.86149043785143
86 2.86152111244568
87 2.86157272796312
88 2.86163454006213
89 2.86151566125115
90 2.86128454582231
91 2.86133142215094
92 2.86136843143099
93 2.86103584673218
94 2.86105576849538
95 2.86110154690149
96 2.86113534101652
97 2.86100413454527
98 2.8610370873792
99 2.86111183759201
};
\addlegendentry{\(\dualstepsizeminimizer=\dualstepsizemaximizer=0.001 \quad \quad\)}
\addplot [line width=2pt, purple]
table {%
0 3.00588464501807
1 2.86413238616489
2 2.82814886635236
3 2.843704588616
4 2.85634096475404
5 2.85896816701921
6 2.85953948652168
7 2.85964451624362
8 2.85959642151152
9 2.85960634772308
10 2.85956641414292
11 2.85960507291029
12 2.85964683069145
13 2.85965816611286
14 2.86008557064253
15 2.86015961125746
16 2.85996176622303
17 2.85984365800553
18 2.85991021718879
19 2.8597238790771
20 2.85971605416943
21 2.85974725803581
22 2.85976503160198
23 2.85979613641211
24 2.8596844908154
25 2.85966185267369
26 2.85967717580587
27 2.8596464562464
28 2.85966260253126
29 2.85967013125269
30 2.85966799812327
31 2.85967704651903
32 2.8597076738231
33 2.85971252005276
34 2.85972447626957
35 2.85974675207688
36 2.85977010179188
37 2.8597970239533
38 2.85966122372302
39 2.85966466338757
40 2.85966978240691
41 2.85966848814726
42 2.85966964342396
43 2.85966750417846
44 2.85966612819864
45 2.8596599120775
46 2.85966500178619
47 2.85967013278248
48 2.8596619172225
49 2.85966162914192
50 2.85966282797841
51 2.85967253553915
52 2.8596761572105
53 2.85967423133888
54 2.85967515958322
55 2.85966966315811
56 2.85967178545138
57 2.85966302783718
58 2.85966572905448
59 2.85966495210988
60 2.85966550152075
61 2.85966374496734
62 2.85967015288443
63 2.85966876923634
64 2.85966897090553
65 2.85966831423501
66 2.85969054476447
67 2.85975319194364
68 2.8597760643988
69 2.85966507642666
70 2.85966171411327
71 2.85966401806343
72 2.85966277740343
73 2.85967652787273
74 2.85966380905217
75 2.859657491266
76 2.85966587805316
77 2.85966931974152
78 2.85966821603074
79 2.85966612833262
80 2.85966891668786
81 2.85965628711842
82 2.8596654315107
83 2.85966712445561
84 2.85966983790984
85 2.85970683391192
86 2.85979769566201
87 2.85964921249281
88 2.85966714957933
89 2.85965514082007
90 2.859665232869
91 2.8596704246806
92 2.85966957336139
93 2.859725966319
94 2.85966946435317
95 2.85967184335423
96 2.85967257455488
97 2.85965636718542
98 2.85967025437044
99 2.8597115020844
};
\addlegendentry{\(\dualstepsizeminimizer=\dualstepsizemaximizer=0.01\)}
\addplot [line width=2pt, green!50!black]
table {%
0 3.00588464501807
1 2.96945791056518
2 2.93554832503842
3 2.89902530087239
4 2.87445547437876
5 2.86191988644497
6 2.85634358110488
7 2.85209238185487
8 2.85107100531749
9 2.8532583986147
10 2.85487235144767
11 2.85645922850687
12 2.85734708713931
13 2.85770503821354
14 2.85807759048285
15 2.85831637619747
16 2.85859248568278
17 2.85886249721534
18 2.85903257662918
19 2.85921334639023
20 2.8592218141923
21 2.85933792215688
22 2.8593973007329
23 2.85947025464014
24 2.85950624243738
25 2.85954720178389
26 2.85962820773329
27 2.85962641821896
28 2.85962973700079
29 2.85961733752087
30 2.85962410460974
31 2.85964254833252
32 2.8596495190152
33 2.85964578362304
34 2.85964743019274
35 2.85964663971756
36 2.85964986793943
37 2.85966724457523
38 2.85965109047198
39 2.85966735401466
40 2.85965299684713
41 2.85965300158975
42 2.85964338837882
43 2.85964787615543
44 2.85965061573692
45 2.85965203593087
46 2.85964464218578
47 2.85966096061978
48 2.8596692336786
49 2.85965369413428
50 2.8596612717201
51 2.85966094012029
52 2.85965744926725
53 2.85961400033987
54 2.85964487521622
55 2.85965292432878
56 2.85963447233063
57 2.85965424722991
58 2.85964324034011
59 2.85966669371829
60 2.85964834449958
61 2.85966366763639
62 2.85963809943068
63 2.85965173672165
64 2.8596607351136
65 2.85966447525942
66 2.85963379418442
67 2.85957454594021
68 2.85959012476313
69 2.85958338150699
70 2.85957161828014
71 2.85959823517137
72 2.85960861353361
73 2.85961008731833
74 2.85961150658657
75 2.85961601063017
76 2.85960609773252
77 2.85957608502665
78 2.85960628190087
79 2.85963574462774
80 2.8596451999084
81 2.8596523171424
82 2.85966478301553
83 2.85964670586581
84 2.85963933286576
85 2.85961950593833
86 2.85963735658094
87 2.85964021179035
88 2.85965307385328
89 2.85965638580217
90 2.85965186511166
91 2.85965626167289
92 2.85963605082099
93 2.85965624023971
94 2.85965355859566
95 2.85964718208055
96 2.85964385721513
97 2.85964186005624
98 2.8596432619696
99 2.85963812432838
};
\addlegendentry{\(\dualstepsizeminimizer=\dualstepsizemaximizer=0.1\quad\quad\)}
\addplot [line width=2pt, orange]
table {%
0 3.00588464501807
1 3.00546837161227
2 3.00350416605656
3 3.00181595846813
4 2.99998107357677
5 2.99701203352504
6 2.99283278084819
7 2.9900203894497
8 2.98762501228748
9 2.98375569515667
10 2.98128735976671
11 2.97698785371817
12 2.97570593595212
13 2.97190495740469
14 2.97018337875775
15 2.96588367777029
16 2.9630768500796
17 2.95945449840532
18 2.95553078633478
19 2.95151876741817
20 2.94750857852761
21 2.94341138694771
22 2.93940251821558
23 2.93474987211303
24 2.93081049510098
25 2.92630246638102
26 2.92249257227273
27 2.91883818865083
28 2.91460317967628
29 2.90942480954006
30 2.90556027376266
31 2.9002240793918
32 2.89522417602435
33 2.89122020207882
34 2.88806690067205
35 2.88509166682096
36 2.88296525941519
37 2.87951637609743
38 2.87750677815356
39 2.87570573325657
40 2.87421863855595
41 2.87152885323532
42 2.87045557799016
43 2.8680595287906
44 2.86644101489672
45 2.86555023948356
46 2.86526964332852
47 2.86438976432411
48 2.86264278884691
49 2.86136399143847
50 2.86012551814379
51 2.85865386534429
52 2.8584168435904
53 2.85818576806888
54 2.85778126470415
55 2.85695562734737
56 2.85690397738931
57 2.85612587704762
58 2.8558796746332
59 2.85596493807628
60 2.85535864831216
61 2.85473676933857
62 2.85508999708459
63 2.85571128077065
64 2.85473679019081
65 2.85389449719038
66 2.85348731074847
67 2.85267697004814
68 2.85279133953731
69 2.85245044871188
70 2.85245251537819
71 2.85221139418891
72 2.85216789402184
73 2.85293997582911
74 2.85262859060934
75 2.85242066458512
76 2.85164107558236
77 2.85154501384645
78 2.8513511478462
79 2.85134167725747
80 2.85052718783091
81 2.85033724404661
82 2.85076813405345
83 2.85069041255795
84 2.851351623187
85 2.85143431888481
86 2.85197339733294
87 2.85256920373081
88 2.85305924226842
89 2.85321451533393
90 2.85306040657287
91 2.85311485828563
92 2.85299098701769
93 2.85344831341629
94 2.85339216367987
95 2.85384277380544
96 2.85439403191597
97 2.85447901095107
98 2.85485776261601
99 2.8547881406114
};
\addlegendentry{\(\dualstepsizeminimizer=\dualstepsizemaximizer=1\)}
\end{axis}
\begin{axis}[
width=4.45in,
height=1.45in,
at={(0in,-1.35in)},
tick align=outside,
tick pos=left,
legend cell align={left},
legend columns=2, 
legend style={fill opacity=1, draw opacity=1, text opacity=1},
		xmajorgrids,
		ymajorgrids,
		yminorgrids,
x grid style={darkgray176},
xlabel={\(k\) (Iteration)},
log basis y={10},
xmin=0, xmax=100,
xtick style={color=black},
ymode=log,
y grid style={darkgray176},
ylabel={Total Residual Norm},
ymin=0.001, ymax=100,
ytick style={color=black}
]
\addplot [line width=2pt, black]
table {%
0 2000009.48683298
1 85.3814968245463
2 72.5092073120207
3 51.9369380391709
4 40.9860629520718
5 33.5850627972242
6 28.3115345575348
7 24.3534675466291
8 21.2772723397209
9 18.7840765084751
10 16.7346730356417
11 15.0207706704766
12 13.5137012433998
13 12.2233117893713
14 11.0652953729162
15 10.0782783500135
16 9.21157657136196
17 8.3972782509855
18 7.67959938406554
19 7.02271678069814
20 6.45174806684295
21 5.92996509659491
22 5.44071118013577
23 4.99914184637625
24 4.63519500950485
25 4.25198898601991
26 3.9496340074247
27 3.60130944653386
28 3.34872948538242
29 3.05354619827157
30 2.84940227945513
31 2.61503495061441
32 2.38199112755902
33 2.19292044800276
34 2.12577549087997
35 1.98305911149269
36 1.92948380118863
37 1.84672041597668
38 1.79774760686401
39 1.73728847004209
40 1.63293164573046
41 1.56762383459822
42 1.53257394172651
43 1.43746925112047
44 1.39585398885833
45 1.36851506941782
46 1.2934526196435
47 1.25546332100704
48 1.20275952075617
49 1.17208724750868
50 1.13789858343653
51 1.07386159371735
52 1.02372074414012
53 0.950560150680429
54 0.966412282218941
55 0.908307034404181
56 0.857887354204559
57 0.850994372202121
58 0.781921118737845
59 0.79274596148704
60 0.77355665957145
61 0.714280549861423
62 0.711746810186818
63 0.627176226400883
64 0.621686906660636
65 0.610503541323431
66 0.576887669691123
67 0.551207193912849
68 0.537037319448759
69 0.543296226332239
70 0.508180250689071
71 0.488029113326615
72 0.424072059856524
73 0.41700410034621
74 0.432809823412431
75 0.399218433939671
76 0.38407019940592
77 0.376128574309897
78 0.340624839253608
79 0.341104430110216
80 0.301765968321025
81 0.250744381845707
82 0.236793324509073
83 0.247102279403718
84 0.217572825530995
85 0.199962208826335
86 0.208296399375141
87 0.216787345209985
88 0.21155787144965
89 0.199533703769181
90 0.176810049795061
91 0.178688029992207
92 0.180502445368096
93 0.14542189570802
94 0.149666909076814
95 0.171353609037068
96 0.172956407083849
97 0.161252866724608
98 0.163071236714125
99 0.165260912789434
};
\addlegendentry{\(\dualstepsizeminimizer=\dualstepsizemaximizer=0.001\)}
\addplot [line width=2pt, purple]
table {%
0 2000009.48683298
1 30.5903893611778
2 12.4253524174212
3 6.2966495709485
4 3.40065426152502
5 1.81125470184572
6 1.18364943870229
7 0.859952469173617
8 0.568824468636748
9 0.381749461844574
10 0.311897965688101
11 0.204132252374323
12 0.11895870863723
13 0.0841909075656914
14 0.049540847562378
15 0.0644053795145617
16 0.0439449565018557
17 0.0551684215965055
18 0.0735012022735367
19 0.0139742912601109
20 0.0156259234188147
21 0.021739656778275
22 0.0287636783751422
23 0.0247700138016415
24 0.0165931995884292
25 0.0385435714701772
26 0.0479747781594825
27 0.0338113208474037
28 0.020428428420461
29 0.00416479424741912
30 0.00629500567996647
31 0.00743796986935059
32 0.0104371256661254
33 0.0130015297790414
34 0.0171758932626139
35 0.0237202961552932
36 0.0307497225496119
37 0.0426605219587394
38 0.0818417594520721
39 0.0115339046638214
40 0.0119740612359213
41 0.0162341398376056
42 0.0219194662906879
43 0.0188493305115826
44 0.0248327401247851
45 0.00306909887314698
46 0.020128015597854
47 0.0125145882461714
48 0.0216613372334859
49 0.0314707465961653
50 0.0408428851168025
51 0.0272063363139913
52 0.0142779355274322
53 0.0205655302008577
54 0.0243990670848017
55 0.0182132190699184
56 0.0212295714477917
57 0.0240553543331677
58 0.0275896149306313
59 0.0222260383482968
60 0.0280086680678243
61 0.0393524310070066
62 0.0414515473157198
63 0.0175239793979335
64 0.0104909239586306
65 0.0177592127970107
66 0.0224166664839336
67 0.0293866372063376
68 0.0272817402173044
69 0.0300109837556609
70 0.0102304719776994
71 0.0275831753750359
72 0.0125305113805498
73 0.0375289785646042
74 0.0617600535537307
75 0.033114383102992
76 0.0138692236389058
77 0.018538890804948
78 0.0241677526619657
79 0.0224439059480176
80 0.0304405845796772
81 0.0352147941673664
82 0.054550490270922
83 0.0262441358809114
84 0.021832865019444
85 0.0300250038984532
86 0.0374708416021886
87 0.0730649339018044
88 0.0181838740062775
89 0.0193480742365966
90 0.0171515078699611
91 0.0176501791128943
92 0.0271873947059498
93 0.0340569425648995
94 0.0502420451707856
95 0.0873063667491427
96 0.0457408037223843
97 0.0536923893226155
98 0.0535403304763296
99 0.0289674411038986
};
\addlegendentry{\(\dualstepsizeminimizer=\dualstepsizemaximizer=0.01\)}
\addplot [line width=2pt, green!50!black]
table {%
0 2000009.48683298
1 5.19035671704369
2 0.783654756981679
3 0.314909565247869
4 0.18282797723237
5 0.166255873151006
6 0.134098789113443
7 0.0691763214715977
8 0.0626830477478831
9 0.0911014452472739
10 0.0529665326500196
11 0.0934309159455208
12 0.0262542810642024
13 0.016855603869119
14 0.0286672767030298
15 0.0218430313879711
16 0.0207443943310774
17 0.0416990510727177
18 0.0299338365386715
19 0.0193461698941842
20 0.0348398524401277
21 0.0367187365283696
22 0.0362903977429944
23 0.0405816504603199
24 0.0252288674681357
25 0.0077644662710083
26 0.0271181646566857
27 0.0238168072865368
28 0.0151681154821325
29 0.0151844664544115
30 0.0265625229028419
31 0.0494506937296438
32 0.0220114743877243
33 0.0174793097094548
34 0.0256039494959446
35 0.0145227310069609
36 0.0309822180562881
37 0.00592531607953999
38 0.00660050635043277
39 0.00718391353357283
40 0.010885996900573
41 0.0262561620464707
42 0.0191895286058851
43 0.0221350502889347
44 0.0287991816491489
45 0.0326178438281707
46 0.0340557735520964
47 0.0377695186579871
48 0.046732880819269
49 0.0318958090096951
50 0.0189257431916797
51 0.035841628259276
52 0.0414098610070176
53 0.0176426090215031
54 0.0317536492352048
55 0.0384947952932368
56 0.0258051632331616
57 0.0248728892339056
58 0.0283229373234188
59 0.0122379864251728
60 0.0165019301425437
61 0.0257832212750526
62 0.0259895664541946
63 0.0509094941899583
64 0.0458795226069587
65 0.0349624379234345
66 0.0375280323687214
67 0.0220607732483767
68 0.0230071175709171
69 0.0279965701930056
70 0.0295523667991861
71 0.0391721121399066
72 0.0128132656312476
73 0.0119934204071416
74 0.00835740055950225
75 0.0136723911280245
76 0.0234554436198633
77 0.0119133381670167
78 0.0257466124263113
79 0.0961899024505797
80 0.0290499322740325
81 0.0357689292300256
82 0.0486426010377879
83 0.0224179548180106
84 0.0263934079073483
85 0.0212323210906647
86 0.0270467124619962
87 0.0187524938989709
88 0.0324285496842178
89 0.0194794723011561
90 0.0112027499414148
91 0.0196262867252057
92 0.0204026947008971
93 0.0284780759665116
94 0.00639889448561375
95 0.00397291337893349
96 0.0144242569752536
97 0.0220588919601779
98 0.0204232058977128
99 0.01252723600877
};
\addlegendentry{\(\dualstepsizeminimizer=\dualstepsizemaximizer=0.1\)}
\addplot [line width=2pt, orange]
table {%
0 2000009.48683298
1 0.881538683003554
2 0.249642199125332
3 0.251043208366968
4 0.231761725568245
5 0.193947028472149
6 0.206236790085025
7 0.177810871672658
8 0.219352956837116
9 0.197603326632641
10 0.243546494881033
11 0.202295706456535
12 0.171283136928307
13 0.192092307775105
14 0.202525003757439
15 0.158661656243172
16 0.17462164886646
17 0.20497154276971
18 0.188398866315267
19 0.183851128085464
20 0.199181696269222
21 0.194856216595952
22 0.174500980868696
23 0.165599700821033
24 0.12982085995805
25 0.129796934738306
26 0.125051377870762
27 0.144156690265606
28 0.139918445753525
29 0.134358760358915
30 0.121580900812628
31 0.13267861540115
32 0.143960965513147
33 0.137312473372954
34 0.149572880899662
35 0.143478660688656
36 0.0998225226130166
37 0.116667334103533
38 0.143061706417342
39 0.0813050854771119
40 0.0895270052407848
41 0.133294689903416
42 0.0878997227245144
43 0.127322633163541
44 0.110761028783031
45 0.118204672521615
46 0.0930648101616524
47 0.110726291058011
48 0.100598531730998
49 0.084002784250941
50 0.125062170313088
51 0.103432232503046
52 0.0976502052837089
53 0.101518519927797
54 0.104415552886192
55 0.0811691965624181
56 0.0837818687466409
57 0.109874521997983
58 0.132499469699652
59 0.11333902340421
60 0.0874248116223946
61 0.0988178489723073
62 0.131119218589868
63 0.0846502486557496
64 0.0974906933028205
65 0.10000561780478
66 0.107122599468246
67 0.0946738249303216
68 0.107979886029264
69 0.0661486055222486
70 0.0933206986785302
71 0.0794739559973004
72 0.0828057850529337
73 0.113717457473714
74 0.0925755183678715
75 0.0642908376102933
76 0.0744202633026643
77 0.0801832185377294
78 0.130664540108789
79 0.0519544455204037
80 0.0811846455418188
81 0.0704401709531003
82 0.0685729297686058
83 0.0898778551430968
84 0.101402281797941
85 0.0504235964709869
86 0.0897987291095918
87 0.0875574365356084
88 0.0751684694157063
89 0.0365791174812808
90 0.0392683775614939
91 0.0514015762508535
92 0.055384576069056
93 0.112863628475298
94 0.055622420753308
95 0.0948626753869815
96 0.0705050403408063
97 0.0608351264744201
98 0.110375221558729
99 0.056423407312717
};
\addlegendentry{\(\dualstepsizeminimizer=\dualstepsizemaximizer=1\)}
\legend{};
\end{axis}


\end{tikzpicture}

